Spectral trends across the rings and inner moons of Uranus and Neptune from JWST NIRCam images

JWST NIRCam images provide low-resolution spectra of the rings and inner moons orbiting Uranus and Neptune. These data reveal systematic variations in spectral parameters like the strength of the strong OH absorption band around 3 microns and the spectral slopes at continuum wavelengths. Neptune's rings show an extremely weak 3-micron band, which is likely due to the small particle sizes in these dusty rings. Neptune's small inner moons also have weaker 3-micron bands and redder continua than Uranus' small inner moons, indicating that Neptune's moons have a lower water-ice fraction. There are also clear spectral trends across the inner Uranian system. The strength of the 3-micron band clearly increases with distance from Uranus, with the rings having a noticeably weaker 3-micron band than most of the small inner moons, which have a weaker 3-micron band than the larger moons like Miranda. While the rings and most of the small moons have neutral spectra between 1.4 microns and 2.1 microns, the outermost small moon Mab exhibits a blue spectral slope comparable to Miranda, indicating that Mab's surface may also be relatively water-ice rich. The next moon interior to Mab, Puck, exhibits a stronger 3-micron band and bluer continuum slope than any of the moons orbiting interior to it, perhaps indicating that it is being covered by water-ice-rich material derived from Mab via the mu ring. Finally, the small moon Rosalind has a redder spectral slope than its neighbors, possibly due to being coated with material from the dusty nu ring.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 18.348 & 0.931 & 0.879 & 1.097 & 3.35 & 0.0624 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 19.037 & 0.957 & 0.792 & 0.293 & 3.22 & 0.0600 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 15.682 & 0.893 & 1.054 & 1.571 & 3.30 & 0.0614 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 20.100 & 0.978 & 0.834 & 1.430 & 3.66 & 0.0653 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 18.012 & 0.848 & 0.989 & 0.000 & 3.37 & 0.0602 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 15.929 & 1.059 & 0.863 & 1.357 & 3.25 & 0.0580 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 24.289 & 0.786 & 0.889 & 0.000 & 3.79 & 0.0676 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 13.070 & 0.832 & 1.135 & 0.000 & 2.81 & 0.0654 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 12.638 & 0.948 & 1.013 & 0.000 & 2.76 & 0.0642 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 13.629 & 0.853 & 1.022 & 0.000 & 2.70 & 0.0629 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 10.126 & 1.197 & 0.937 & 0.406 & 2.58 & 0.0600 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 11.412 & 0.969 & 1.070 & 0.000 & 2.69 & 0.0625 \\
jw02768001001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 11.083 & 1.103 & 0.915 & 0.331 & 2.54 & 0.0591 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 9.982 & 1.028 & 1.113 & 0.264 & 2.59 & 0.0731 \\
jw02768003001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 8.730 & 0.956 & 1.154 & 0.000 & 2.17 & 0.0612 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 9.584 & 0.941 & 1.105 & 0.000 & 2.26 & 0.0638 \\
jw02768002001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 7.500 & 0.983 & 1.110 & 0.022 & 1.86 & 0.0524 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 9.387 & 0.981 & 1.113 & 0.000 & 2.24 & 0.0616 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 10.121 & 1.075 & 0.905 & 1.571 & 2.24 & 0.0630 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 9.785 & 1.020 & 1.054 & 0.000 & 2.30 & 0.0632 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 9.533 & 1.140 & 1.068 & 0.796 & 2.54 & 0.0698 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 9.217 & 1.037 & 1.136 & 0.000 & 2.38 & 0.0652 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 6.614 & 1.116 & 1.150 & 0.000 & 1.93 & 0.0543 \\
jw02768001001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 7.279 & 1.197 & 0.960 & 0.973 & 1.90 & 0.0534 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 7.576 & 1.155 & 0.913 & 0.565 & 1.82 & 0.0511 \\
jw02739011001\_02105\_00004\_nrcblong\_i2d.fits & F300M & 0.275 & 1.237 & 1.478 & 1.571 & 0.43 & 0.0221 \\
jw02739011001\_02105\_00001\_nrcblong\_i2d.fits & F300M & 0.299 & 1.276 & 0.752 & 0.986 & 0.24 & 0.0126 \\
jw02739011001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 0.244 & 1.261 & 1.429 & 1.571 & 0.37 & 0.0193 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.537 & 1.139 & 1.184 & 1.060 & 0.63 & 0.0592 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 0.741 & 1.097 & 0.783 & 0.518 & 0.56 & 0.0521 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 0.745 & 1.073 & 0.917 & 0.000 & 0.64 & 0.0600 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.714 & 1.032 & 0.871 & 0.509 & 0.56 & 0.0525 \\
jw02739011001\_02107\_00003\_nrcblong\_i2d.fits & F460M & 0.314 & 1.293 & 1.134 & 1.162 & 0.40 & 0.0479 \\
jw02739011001\_02107\_00001\_nrcblong\_i2d.fits & F460M & 0.268 & 1.182 & 1.624 & 0.000 & 0.45 & 0.0535 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.355 & 0.752 & 1.895 & 0.483 & 0.45 & 0.0580 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.449 & 1.219 & 1.398 & 0.000 & 0.67 & 0.0876 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.485 & 1.373 & 1.083 & 1.361 & 0.63 & 0.0825 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.639 & 1.245 & 0.500 & 0.053 & 0.35 & 0.0455 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 18.118 & 0.875 & 0.917 & 0.000 & 3.29 & 0.0614 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 18.991 & 0.928 & 0.790 & 0.300 & 3.16 & 0.0588 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 15.533 & 0.891 & 1.030 & 1.571 & 3.23 & 0.0602 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 20.008 & 0.967 & 0.839 & 1.477 & 3.68 & 0.0656 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 17.892 & 0.850 & 0.983 & 0.000 & 3.39 & 0.0604 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 15.714 & 1.053 & 0.872 & 1.361 & 3.27 & 0.0583 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 24.235 & 0.792 & 0.879 & 0.000 & 3.83 & 0.0682 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 13.110 & 0.827 & 1.130 & 0.000 & 2.81 & 0.0653 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 12.406 & 1.022 & 0.925 & 1.095 & 2.69 & 0.0626 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 13.380 & 0.998 & 0.850 & 1.388 & 2.60 & 0.0605 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 9.991 & 1.173 & 0.943 & 0.393 & 2.53 & 0.0588 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 11.378 & 0.962 & 1.080 & 0.000 & 2.71 & 0.0629 \\
jw02768001001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 10.934 & 1.083 & 0.921 & 0.303 & 2.50 & 0.0581 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 9.886 & 1.029 & 1.133 & 0.182 & 2.59 & 0.0731 \\
jw02768003001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 8.803 & 0.969 & 1.145 & 0.058 & 2.18 & 0.0615 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 9.714 & 0.934 & 1.094 & 0.000 & 2.23 & 0.0630 \\
jw02768002001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 7.691 & 0.968 & 1.138 & 0.000 & 1.91 & 0.0537 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 9.462 & 0.986 & 1.122 & 0.000 & 2.27 & 0.0623 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 10.390 & 1.111 & 0.901 & 1.571 & 2.34 & 0.0659 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 9.841 & 1.024 & 1.066 & 0.000 & 2.33 & 0.0639 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 9.584 & 1.156 & 1.078 & 0.809 & 2.59 & 0.0711 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 9.255 & 1.047 & 1.150 & 0.000 & 2.42 & 0.0663 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 6.524 & 1.110 & 1.139 & 0.000 & 1.86 & 0.0522 \\
jw02768001001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 7.220 & 1.175 & 0.961 & 1.014 & 1.84 & 0.0516 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 7.539 & 1.152 & 0.910 & 0.558 & 1.78 & 0.0500 \\
jw02739011001\_02105\_00004\_nrcblong\_i2d.fits & F300M & 0.281 & 1.050 & 1.235 & 1.571 & 0.32 & 0.0164 \\
jw02739011001\_02105\_00001\_nrcblong\_i2d.fits & F300M & 0.270 & 1.043 & 0.606 & 1.028 & 0.15 & 0.0077 \\
jw02739011001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 0.226 & 1.152 & 1.326 & 1.571 & 0.30 & 0.0155 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.603 & 1.177 & 1.126 & 0.000 & 0.70 & 0.0657 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 0.663 & 1.061 & 0.759 & 0.455 & 0.47 & 0.0439 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 0.751 & 0.890 & 1.120 & 1.123 & 0.66 & 0.0616 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.709 & 0.994 & 0.844 & 0.498 & 0.52 & 0.0489 \\
jw02739011001\_02107\_00003\_nrcblong\_i2d.fits & F460M & 0.318 & 0.972 & 1.082 & 1.571 & 0.29 & 0.0349 \\
jw02739011001\_02107\_00001\_nrcblong\_i2d.fits & F460M & 0.285 & 1.132 & 1.466 & 0.000 & 0.42 & 0.0493 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.386 & 0.739 & 1.434 & 0.296 & 0.35 & 0.0454 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.442 & 1.080 & 1.195 & 0.000 & 0.49 & 0.0633 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.583 & 1.284 & 0.969 & 1.334 & 0.62 & 0.0805 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.732 & 1.021 & 0.500 & 0.110 & 0.32 & 0.0415 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 38.225 & 1.062 & 0.919 & 0.000 & 8.33 & 0.0724 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 39.907 & 0.824 & 0.988 & 0.376 & 7.26 & 0.0630 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 38.838 & 0.823 & 1.007 & 1.252 & 7.19 & 0.0624 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 47.954 & 0.835 & 0.792 & 0.000 & 7.09 & 0.0616 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 45.017 & 0.830 & 0.972 & 0.344 & 8.11 & 0.0674 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 35.439 & 1.000 & 0.843 & 0.000 & 6.67 & 0.0555 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 55.658 & 0.834 & 0.778 & 0.000 & 8.07 & 0.0671 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 41.374 & 0.911 & 1.026 & 0.599 & 8.64 & 0.0718 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 28.301 & 0.869 & 1.118 & 0.233 & 6.26 & 0.0680 \\
jw02768003001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 26.795 & 0.878 & 1.121 & 0.297 & 6.00 & 0.0652 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 25.381 & 0.953 & 1.104 & 1.036 & 6.07 & 0.0660 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 27.035 & 0.939 & 1.097 & 0.435 & 6.33 & 0.0687 \\
jw02768002001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 24.844 & 1.080 & 0.986 & 1.096 & 5.96 & 0.0647 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 24.796 & 1.106 & 0.917 & 1.571 & 5.72 & 0.0620 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 23.942 & 1.140 & 0.901 & 0.000 & 5.59 & 0.0606 \\
jw02768003001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 27.890 & 0.911 & 1.010 & 0.596 & 5.84 & 0.0634 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 16.449 & 1.017 & 1.151 & 0.887 & 4.37 & 0.0575 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 16.975 & 1.001 & 1.149 & 0.427 & 4.43 & 0.0583 \\
jw02768003001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 18.241 & 0.987 & 1.140 & 0.549 & 4.66 & 0.0613 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 20.057 & 1.049 & 1.142 & 0.431 & 5.26 & 0.0673 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 19.469 & 0.981 & 1.121 & 0.508 & 4.86 & 0.0639 \\
jw02768002001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 20.226 & 0.932 & 1.112 & 0.038 & 4.72 & 0.0621 \\
jw02768002001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 18.014 & 1.076 & 1.085 & 0.454 & 4.74 & 0.0622 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 19.694 & 1.011 & 1.114 & 0.430 & 5.04 & 0.0662 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 22.313 & 0.999 & 1.085 & 0.544 & 5.29 & 0.0678 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 21.792 & 0.977 & 1.126 & 1.270 & 5.25 & 0.0672 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 21.611 & 1.010 & 1.082 & 0.566 & 5.17 & 0.0662 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 20.457 & 1.166 & 1.077 & 0.000 & 5.62 & 0.0719 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 16.538 & 1.105 & 1.023 & 0.741 & 4.24 & 0.0557 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.771 & 1.158 & 1.006 & 0.315 & 0.76 & 0.0192 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.703 & 1.062 & 0.850 & 0.338 & 0.54 & 0.0130 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.710 & 0.756 & 1.008 & 0.026 & 0.46 & 0.0116 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.610 & 0.766 & 0.988 & 1.131 & 0.39 & 0.0099 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.966 & 0.814 & 1.000 & 0.083 & 0.67 & 0.0162 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.826 & 0.915 & 1.053 & 0.413 & 0.67 & 0.0164 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.757 & 1.007 & 1.273 & 1.571 & 0.82 & 0.0199 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.166 & 0.972 & 0.962 & 0.670 & 0.95 & 0.0416 \\
jw02768003001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.215 & 0.977 & 1.066 & 0.804 & 1.11 & 0.0483 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.239 & 1.067 & 1.020 & 1.256 & 1.18 & 0.0515 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.263 & 1.074 & 0.943 & 0.461 & 1.12 & 0.0488 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.290 & 1.069 & 0.950 & 0.000 & 1.14 & 0.0499 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.323 & 1.059 & 0.987 & 0.610 & 1.21 & 0.0528 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.131 & 0.990 & 1.092 & 0.292 & 1.07 & 0.0466 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.246 & 1.166 & 1.018 & 0.000 & 1.29 & 0.0563 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.265 & 0.963 & 1.057 & 0.000 & 1.12 & 0.0491 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 0.990 & 1.054 & 1.490 & 1.252 & 1.37 & 0.0756 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.935 & 0.749 & 1.194 & 0.054 & 0.74 & 0.0407 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.141 & 1.213 & 0.979 & 0.252 & 1.19 & 0.0658 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.763 & 1.039 & 1.659 & 0.000 & 1.15 & 0.0639 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.909 & 1.162 & 1.036 & 0.620 & 0.96 & 0.0585 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.680 & 1.503 & 1.035 & 1.399 & 0.93 & 0.0566 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.783 & 1.186 & 1.117 & 1.383 & 0.91 & 0.0554 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.657 & 1.807 & 1.091 & 0.000 & 1.14 & 0.0692 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.666 & 1.569 & 0.956 & 0.663 & 0.88 & 0.0533 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.809 & 1.014 & 1.173 & 0.733 & 0.85 & 0.0513 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.727 & 0.857 & 1.223 & 0.025 & 0.67 & 0.0406 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.785 & 1.067 & 0.973 & 0.700 & 0.72 & 0.0434 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.792 & 0.979 & 1.234 & 0.763 & 0.84 & 0.0510 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.875 & 1.105 & 0.979 & 0.000 & 0.83 & 0.0505 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.833 & 1.396 & 0.943 & 0.026 & 0.96 & 0.0586 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 38.268 & 1.060 & 0.917 & 0.000 & 8.43 & 0.0732 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 40.013 & 0.822 & 0.986 & 0.368 & 7.35 & 0.0638 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 38.896 & 0.823 & 1.007 & 1.251 & 7.30 & 0.0634 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 47.941 & 0.836 & 0.793 & 0.000 & 7.20 & 0.0626 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 45.129 & 0.830 & 0.972 & 0.354 & 8.25 & 0.0686 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 35.512 & 1.000 & 0.842 & 0.000 & 6.78 & 0.0564 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 55.658 & 0.834 & 0.778 & 0.000 & 8.19 & 0.0681 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 41.332 & 0.911 & 1.024 & 0.590 & 8.75 & 0.0727 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 28.321 & 0.869 & 1.119 & 0.235 & 6.32 & 0.0686 \\
jw02768003001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 26.817 & 0.878 & 1.122 & 0.299 & 6.06 & 0.0658 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 25.361 & 0.953 & 1.104 & 1.035 & 6.12 & 0.0664 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 27.017 & 0.940 & 1.098 & 0.434 & 6.39 & 0.0694 \\
jw02768002001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 24.791 & 1.074 & 0.988 & 1.084 & 5.98 & 0.0648 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 24.850 & 1.107 & 0.914 & 1.571 & 5.76 & 0.0625 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 24.047 & 1.162 & 0.908 & 0.000 & 5.82 & 0.0630 \\
jw02768003001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 27.926 & 0.914 & 1.011 & 0.588 & 5.92 & 0.0642 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 16.480 & 1.015 & 1.150 & 0.889 & 4.33 & 0.0569 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 16.992 & 0.997 & 1.149 & 0.419 & 4.38 & 0.0576 \\
jw02768003001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 18.260 & 0.983 & 1.138 & 0.562 & 4.60 & 0.0605 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 20.064 & 1.047 & 1.144 & 0.435 & 5.21 & 0.0667 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 19.482 & 0.978 & 1.117 & 0.508 & 4.79 & 0.0630 \\
jw02768002001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 20.213 & 0.929 & 1.111 & 0.044 & 4.65 & 0.0611 \\
jw02768002001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 18.119 & 1.075 & 1.083 & 0.791 & 4.70 & 0.0618 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 19.658 & 1.013 & 1.114 & 0.448 & 4.99 & 0.0656 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 22.350 & 0.997 & 1.086 & 0.554 & 5.25 & 0.0672 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 21.807 & 0.975 & 1.127 & 1.263 & 5.20 & 0.0666 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 21.648 & 1.009 & 1.085 & 0.574 & 5.14 & 0.0658 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 20.504 & 1.165 & 1.077 & 0.000 & 5.58 & 0.0714 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 16.173 & 1.094 & 0.999 & 0.779 & 3.98 & 0.0522 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.776 & 1.152 & 0.995 & 0.255 & 0.77 & 0.0195 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.708 & 1.028 & 0.828 & 0.325 & 0.52 & 0.0126 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.714 & 0.734 & 0.976 & 0.045 & 0.44 & 0.0112 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.616 & 0.772 & 1.000 & 1.119 & 0.41 & 0.0104 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.960 & 0.820 & 1.021 & 0.151 & 0.70 & 0.0169 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.828 & 0.912 & 1.032 & 0.358 & 0.67 & 0.0163 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.753 & 1.151 & 0.916 & 0.000 & 0.69 & 0.0167 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.184 & 0.999 & 0.919 & 0.031 & 0.96 & 0.0417 \\
jw02768003001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.170 & 1.024 & 1.014 & 0.052 & 1.07 & 0.0467 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.264 & 1.068 & 0.986 & 1.525 & 1.17 & 0.0511 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.165 & 1.039 & 0.954 & 0.278 & 1.02 & 0.0444 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.288 & 1.014 & 0.899 & 0.000 & 1.03 & 0.0450 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.340 & 1.024 & 0.928 & 0.732 & 1.12 & 0.0489 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.107 & 1.043 & 1.082 & 0.426 & 1.10 & 0.0478 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.234 & 1.077 & 0.959 & 0.000 & 1.12 & 0.0488 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.263 & 1.043 & 0.936 & 1.463 & 1.08 & 0.0473 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 0.957 & 1.001 & 1.375 & 1.260 & 1.16 & 0.0641 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.859 & 0.722 & 1.294 & 0.024 & 0.71 & 0.0391 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.077 & 1.293 & 0.974 & 0.340 & 1.19 & 0.0660 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.721 & 1.047 & 1.663 & 0.000 & 1.10 & 0.0610 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.840 & 1.012 & 0.963 & 0.564 & 0.70 & 0.0424 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.802 & 1.400 & 0.920 & 1.400 & 0.88 & 0.0535 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.736 & 1.200 & 1.047 & 1.143 & 0.79 & 0.0479 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.634 & 1.667 & 1.055 & 0.000 & 0.95 & 0.0577 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.753 & 1.357 & 0.994 & 0.583 & 0.87 & 0.0526 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.788 & 1.227 & 1.020 & 0.000 & 0.84 & 0.0510 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.868 & 0.998 & 1.296 & 0.002 & 0.96 & 0.0580 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.840 & 1.219 & 1.011 & 0.181 & 0.88 & 0.0535 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.703 & 0.981 & 1.339 & 1.071 & 0.79 & 0.0477 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.854 & 1.059 & 0.947 & 0.230 & 0.73 & 0.0443 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.884 & 1.301 & 1.006 & 0.000 & 0.99 & 0.0599 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 40.487 & 0.863 & 0.823 & 0.000 & 6.42 & 0.0777 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 27.438 & 1.012 & 0.917 & 0.000 & 5.69 & 0.0688 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 38.670 & 0.859 & 0.919 & 1.306 & 6.83 & 0.0826 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 39.339 & 1.002 & 0.711 & 0.000 & 6.26 & 0.0757 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 18.669 & 1.169 & 0.953 & 0.542 & 4.73 & 0.0747 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 18.863 & 1.207 & 0.982 & 0.510 & 5.09 & 0.0803 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 19.866 & 1.161 & 0.907 & 0.000 & 4.76 & 0.0750 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 18.776 & 1.052 & 1.085 & 0.000 & 4.87 & 0.0767 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 13.048 & 1.071 & 1.136 & 0.000 & 3.60 & 0.0688 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 14.144 & 0.995 & 1.130 & 0.000 & 3.61 & 0.0689 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 15.641 & 1.052 & 1.076 & 0.000 & 4.02 & 0.0769 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 12.398 & 1.023 & 1.076 & 1.571 & 3.10 & 0.0593 \\
jw02768002001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 16.386 & 1.060 & 1.091 & 1.450 & 4.18 & 0.0799 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 15.600 & 1.113 & 0.978 & 0.123 & 3.86 & 0.0737 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 18.068 & 1.080 & 0.978 & 0.000 & 4.18 & 0.0777 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 15.065 & 1.185 & 1.121 & 0.000 & 4.38 & 0.0815 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.828 & 0.851 & 0.785 & 0.000 & 0.47 & 0.0165 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.672 & 0.938 & 0.862 & 0.657 & 0.46 & 0.0162 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.739 & 0.847 & 0.968 & 1.306 & 0.51 & 0.0181 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.745 & 0.825 & 0.977 & 0.795 & 0.51 & 0.0179 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.672 & 0.886 & 0.820 & 0.380 & 0.41 & 0.0146 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 0.854 & 1.025 & 0.962 & 0.688 & 0.74 & 0.0467 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.146 & 1.149 & 0.884 & 0.000 & 1.02 & 0.0645 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.998 & 1.123 & 0.928 & 0.603 & 0.91 & 0.0576 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.923 & 1.036 & 0.966 & 1.571 & 0.81 & 0.0513 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.066 & 0.899 & 1.128 & 0.837 & 0.94 & 0.0600 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.145 & 0.850 & 1.079 & 0.566 & 0.92 & 0.0583 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.195 & 0.955 & 0.938 & 0.000 & 0.94 & 0.0594 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.919 & 1.072 & 1.352 & 0.251 & 1.16 & 0.0739 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.036 & 0.951 & 1.021 & 1.046 & 0.88 & 0.0557 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.106 & 0.930 & 1.084 & 0.486 & 0.97 & 0.0617 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.026 & 0.975 & 1.079 & 0.000 & 0.94 & 0.0597 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.200 & 0.992 & 0.918 & 0.124 & 0.95 & 0.0605 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.763 & 1.238 & 1.104 & 0.617 & 0.91 & 0.0736 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 0.470 & 1.155 & 1.390 & 1.571 & 0.66 & 0.0533 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.728 & 0.959 & 1.368 & 1.571 & 0.84 & 0.0674 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.085 & 0.784 & 0.814 & 0.000 & 0.61 & 0.0489 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.363 & 1.202 & 0.774 & 0.526 & 0.30 & 0.0262 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.579 & 1.091 & 0.938 & 0.758 & 0.52 & 0.0460 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.655 & 0.894 & 1.062 & 0.320 & 0.55 & 0.0483 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.460 & 0.932 & 1.456 & 0.012 & 0.55 & 0.0485 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.623 & 1.118 & 1.392 & 0.000 & 0.85 & 0.0751 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.724 & 0.865 & 0.971 & 0.016 & 0.54 & 0.0472 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.479 & 0.890 & 1.335 & 1.571 & 0.50 & 0.0441 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.520 & 1.117 & 1.209 & 0.000 & 0.62 & 0.0544 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.606 & 1.648 & 1.155 & 1.522 & 1.01 & 0.0893 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.635 & 1.302 & 1.287 & 0.000 & 0.94 & 0.0824 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.660 & 1.277 & 0.893 & 0.239 & 0.66 & 0.0584 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.552 & 1.199 & 1.594 & 0.043 & 0.93 & 0.0820 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.518 & 1.437 & 1.245 & 0.000 & 0.82 & 0.0719 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.477 & 1.336 & 1.779 & 0.091 & 1.00 & 0.0881 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 40.461 & 0.862 & 0.823 & 0.000 & 6.50 & 0.0787 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 27.422 & 1.010 & 0.918 & 0.000 & 5.76 & 0.0697 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 38.625 & 0.859 & 0.919 & 1.299 & 6.91 & 0.0835 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 39.330 & 1.000 & 0.711 & 0.000 & 6.34 & 0.0767 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 18.567 & 1.147 & 0.939 & 0.544 & 4.58 & 0.0724 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 18.780 & 1.186 & 0.974 & 0.514 & 4.97 & 0.0785 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 19.646 & 1.191 & 0.905 & 0.000 & 4.86 & 0.0766 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 18.853 & 1.067 & 1.078 & 0.000 & 4.97 & 0.0783 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 12.978 & 1.074 & 1.134 & 0.000 & 3.56 & 0.0679 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 14.072 & 0.998 & 1.129 & 0.000 & 3.57 & 0.0680 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 15.397 & 1.052 & 1.080 & 0.000 & 3.94 & 0.0754 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 12.878 & 1.144 & 1.038 & 0.450 & 3.44 & 0.0658 \\
jw02768002001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 16.299 & 1.057 & 1.077 & 1.489 & 4.06 & 0.0775 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 15.433 & 0.988 & 1.096 & 1.571 & 3.76 & 0.0718 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 18.079 & 1.078 & 0.976 & 0.000 & 4.12 & 0.0768 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 15.077 & 1.180 & 1.117 & 0.000 & 4.31 & 0.0803 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.833 & 0.834 & 0.815 & 0.000 & 0.49 & 0.0172 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.653 & 0.941 & 0.826 & 0.591 & 0.44 & 0.0155 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.717 & 0.833 & 0.924 & 1.183 & 0.48 & 0.0168 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.707 & 0.811 & 0.939 & 0.812 & 0.47 & 0.0164 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.676 & 0.917 & 0.839 & 0.822 & 0.45 & 0.0158 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 0.844 & 0.949 & 1.037 & 0.000 & 0.73 & 0.0463 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.126 & 1.069 & 0.887 & 0.000 & 0.94 & 0.0595 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.962 & 1.087 & 0.913 & 0.633 & 0.84 & 0.0533 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.933 & 0.960 & 1.061 & 0.048 & 0.84 & 0.0531 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.065 & 0.924 & 1.108 & 0.850 & 0.96 & 0.0608 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.086 & 0.891 & 1.000 & 0.631 & 0.85 & 0.0540 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.133 & 0.865 & 0.904 & 0.570 & 0.78 & 0.0494 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 0.847 & 0.981 & 1.458 & 0.179 & 1.06 & 0.0676 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.057 & 0.964 & 1.037 & 1.195 & 0.93 & 0.0589 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.121 & 0.896 & 1.041 & 0.467 & 0.92 & 0.0582 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.046 & 0.956 & 1.087 & 0.000 & 0.96 & 0.0605 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.152 & 1.011 & 0.933 & 0.331 & 0.95 & 0.0605 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.756 & 1.174 & 1.076 & 0.314 & 0.84 & 0.0675 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 0.449 & 1.810 & 1.137 & 0.581 & 0.81 & 0.0653 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.718 & 0.939 & 1.249 & 1.571 & 0.74 & 0.0596 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.097 & 0.789 & 0.877 & 0.000 & 0.67 & 0.0537 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.446 & 1.160 & 0.960 & 0.548 & 0.42 & 0.0374 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.540 & 1.063 & 0.964 & 0.869 & 0.47 & 0.0417 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.654 & 0.959 & 1.128 & 0.280 & 0.60 & 0.0532 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.469 & 0.947 & 1.378 & 0.000 & 0.52 & 0.0460 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.634 & 1.283 & 1.457 & 0.000 & 1.01 & 0.0892 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.692 & 0.842 & 0.963 & 0.275 & 0.48 & 0.0422 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.545 & 1.489 & 0.926 & 0.299 & 0.64 & 0.0564 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.575 & 1.168 & 1.211 & 0.000 & 0.69 & 0.0611 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.668 & 1.356 & 1.094 & 1.380 & 0.85 & 0.0745 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.747 & 1.224 & 1.118 & 0.588 & 0.87 & 0.0768 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.712 & 1.279 & 0.922 & 0.459 & 0.72 & 0.0631 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.626 & 1.167 & 1.316 & 0.000 & 0.82 & 0.0724 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.508 & 1.456 & 1.251 & 0.000 & 0.79 & 0.0696 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.527 & 1.523 & 1.440 & 1.428 & 0.99 & 0.0872 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 65.109 & 1.049 & 0.944 & 0.028 & 14.39 & 0.0716 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 82.695 & 0.895 & 0.817 & 0.000 & 13.51 & 0.0672 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 57.263 & 1.076 & 0.811 & 0.000 & 11.16 & 0.0556 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 73.177 & 0.936 & 0.895 & 0.000 & 13.70 & 0.0682 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 47.243 & 0.892 & 1.089 & 0.291 & 10.43 & 0.0677 \\
jw02768002001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 48.117 & 0.948 & 1.036 & 0.778 & 10.75 & 0.0697 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 48.628 & 1.028 & 0.944 & 0.103 & 10.43 & 0.0676 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 44.703 & 1.091 & 0.939 & 0.121 & 10.42 & 0.0676 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 29.088 & 1.093 & 0.997 & 0.576 & 7.20 & 0.0567 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 30.988 & 1.152 & 1.023 & 0.584 & 8.29 & 0.0653 \\
jw02768002001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 30.755 & 1.060 & 1.159 & 0.000 & 8.58 & 0.0675 \\
jw02768002001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 33.745 & 1.016 & 1.113 & 0.518 & 8.67 & 0.0682 \\
jw02768002001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 34.264 & 1.074 & 1.182 & 0.764 & 9.87 & 0.0776 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 34.998 & 0.983 & 1.139 & 0.438 & 8.90 & 0.0700 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 31.902 & 1.103 & 1.063 & 0.531 & 8.25 & 0.0648 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 26.785 & 1.178 & 1.047 & 0.413 & 7.51 & 0.0589 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 36.040 & 0.981 & 1.133 & 0.409 & 9.09 & 0.0715 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 35.029 & 1.057 & 1.151 & 0.446 & 9.33 & 0.0715 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 37.352 & 1.136 & 0.974 & 0.000 & 9.05 & 0.0693 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 34.307 & 1.124 & 1.052 & 0.000 & 8.88 & 0.0680 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 1.393 & 0.905 & 0.902 & 0.528 & 0.96 & 0.0140 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 1.552 & 0.881 & 0.975 & 0.192 & 1.13 & 0.0164 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 1.605 & 0.876 & 0.741 & 1.416 & 0.88 & 0.0128 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 1.274 & 1.006 & 0.894 & 0.000 & 0.97 & 0.0141 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.201 & 1.015 & 1.103 & 0.002 & 2.15 & 0.0563 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 2.012 & 1.043 & 1.075 & 1.571 & 1.97 & 0.0514 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.071 & 0.984 & 1.072 & 1.116 & 1.91 & 0.0498 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 2.585 & 0.939 & 0.925 & 0.134 & 1.96 & 0.0511 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.019 & 1.006 & 1.061 & 0.000 & 1.88 & 0.0491 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.069 & 0.975 & 1.095 & 0.847 & 1.93 & 0.0504 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 2.504 & 1.017 & 0.923 & 0.195 & 2.05 & 0.0537 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 2.355 & 1.093 & 0.906 & 0.069 & 2.04 & 0.0532 \\
jw02768003001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.106 & 1.039 & 0.986 & 1.170 & 1.89 & 0.0493 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 2.046 & 1.011 & 1.040 & 0.098 & 1.88 & 0.0491 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.324 & 1.060 & 1.008 & 0.000 & 2.17 & 0.0567 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.999 & 1.040 & 1.066 & 0.819 & 1.94 & 0.0506 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.449 & 1.039 & 1.360 & 0.000 & 1.80 & 0.0595 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.566 & 1.192 & 0.963 & 0.064 & 1.58 & 0.0523 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 1.497 & 1.180 & 1.058 & 0.873 & 1.64 & 0.0544 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 1.487 & 0.939 & 1.264 & 0.000 & 1.55 & 0.0513 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 1.478 & 1.115 & 1.150 & 0.000 & 1.67 & 0.0552 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 1.294 & 1.294 & 1.302 & 0.000 & 1.92 & 0.0697 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 1.344 & 1.077 & 1.051 & 0.149 & 1.34 & 0.0485 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.789 & 1.080 & 0.953 & 0.179 & 1.62 & 0.0587 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.310 & 1.164 & 1.368 & 0.000 & 1.84 & 0.0665 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 1.342 & 1.116 & 1.283 & 0.080 & 1.69 & 0.0614 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.366 & 1.116 & 1.178 & 0.845 & 1.58 & 0.0573 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.318 & 1.093 & 1.257 & 1.143 & 1.59 & 0.0578 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.511 & 1.021 & 1.108 & 0.991 & 1.50 & 0.0547 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 1.271 & 0.990 & 1.088 & 0.954 & 1.20 & 0.0438 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.201 & 1.151 & 1.460 & 0.000 & 1.78 & 0.0645 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 65.154 & 1.049 & 0.943 & 0.027 & 14.61 & 0.0727 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 82.779 & 0.895 & 0.816 & 0.000 & 13.71 & 0.0683 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 57.235 & 1.077 & 0.811 & 0.000 & 11.33 & 0.0564 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 73.173 & 0.936 & 0.895 & 0.000 & 13.90 & 0.0692 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 47.155 & 0.890 & 1.089 & 0.291 & 10.48 & 0.0680 \\
jw02768002001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 48.106 & 0.945 & 1.033 & 0.780 & 10.77 & 0.0699 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 49.024 & 1.044 & 0.948 & 0.090 & 10.80 & 0.0700 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 44.653 & 1.086 & 0.937 & 0.123 & 10.42 & 0.0676 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 28.979 & 1.095 & 0.998 & 0.607 & 7.13 & 0.0561 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 30.929 & 1.148 & 1.023 & 0.592 & 8.17 & 0.0643 \\
jw02768002001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 30.674 & 1.058 & 1.156 & 0.000 & 8.45 & 0.0664 \\
jw02768002001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 33.673 & 1.019 & 1.112 & 0.531 & 8.58 & 0.0675 \\
jw02768002001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 34.261 & 1.073 & 1.178 & 0.747 & 9.74 & 0.0766 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 35.046 & 0.984 & 1.139 & 0.427 & 8.83 & 0.0695 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 31.859 & 1.106 & 1.054 & 0.671 & 8.12 & 0.0637 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 26.461 & 1.191 & 1.049 & 0.370 & 7.44 & 0.0584 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 36.009 & 0.982 & 1.131 & 0.408 & 9.00 & 0.0708 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 35.018 & 1.058 & 1.152 & 0.437 & 9.25 & 0.0708 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 37.333 & 1.136 & 0.975 & 0.000 & 8.96 & 0.0687 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 34.280 & 1.124 & 1.053 & 0.000 & 8.80 & 0.0674 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 1.380 & 0.892 & 0.904 & 0.656 & 0.96 & 0.0139 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 1.547 & 0.878 & 0.967 & 0.085 & 1.14 & 0.0165 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 1.595 & 0.871 & 0.738 & 1.400 & 0.89 & 0.0129 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 1.280 & 0.868 & 0.988 & 1.407 & 0.95 & 0.0138 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.172 & 0.994 & 1.104 & 0.087 & 2.09 & 0.0548 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 2.007 & 1.063 & 1.033 & 0.913 & 1.94 & 0.0505 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.046 & 0.974 & 1.042 & 1.015 & 1.83 & 0.0476 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 2.551 & 0.944 & 0.922 & 0.000 & 1.95 & 0.0508 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.082 & 0.981 & 1.086 & 0.006 & 1.95 & 0.0508 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 2.131 & 1.021 & 1.053 & 0.789 & 2.01 & 0.0526 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 2.489 & 0.993 & 0.904 & 0.194 & 1.96 & 0.0513 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 2.361 & 1.066 & 0.908 & 0.069 & 2.01 & 0.0525 \\
jw02768003001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.105 & 1.038 & 0.983 & 1.255 & 1.89 & 0.0494 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 2.031 & 0.997 & 1.043 & 0.092 & 1.86 & 0.0486 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 2.302 & 1.059 & 1.010 & 0.000 & 2.17 & 0.0566 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.971 & 1.056 & 1.083 & 0.768 & 1.98 & 0.0517 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.419 & 1.026 & 1.368 & 0.000 & 1.75 & 0.0580 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.569 & 1.178 & 0.961 & 0.053 & 1.56 & 0.0517 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 1.483 & 1.168 & 1.047 & 0.843 & 1.59 & 0.0528 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 1.469 & 0.907 & 1.247 & 0.000 & 1.46 & 0.0483 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 1.469 & 1.168 & 1.101 & 1.259 & 1.66 & 0.0550 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 1.229 & 1.347 & 1.225 & 0.000 & 1.73 & 0.0629 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 1.267 & 1.039 & 1.147 & 0.000 & 1.29 & 0.0467 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.729 & 1.037 & 0.975 & 0.506 & 1.49 & 0.0540 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.292 & 1.165 & 1.335 & 0.000 & 1.71 & 0.0621 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 1.328 & 1.143 & 1.283 & 0.000 & 1.66 & 0.0603 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.310 & 1.093 & 1.158 & 1.108 & 1.41 & 0.0513 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.377 & 1.225 & 1.092 & 0.000 & 1.57 & 0.0571 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 1.457 & 0.974 & 1.130 & 1.344 & 1.37 & 0.0497 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 1.306 & 1.027 & 1.123 & 0.685 & 1.28 & 0.0467 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 1.118 & 1.117 & 1.346 & 0.065 & 1.43 & 0.0521 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 126.345 & 0.943 & 0.909 & 0.832 & 24.18 & 0.0742 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 120.012 & 0.925 & 0.792 & 0.779 & 19.64 & 0.0577 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 121.629 & 1.024 & 0.903 & 0.747 & 25.14 & 0.0738 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 144.852 & 0.939 & 0.771 & 0.868 & 23.45 & 0.0689 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 131.368 & 0.993 & 0.830 & 1.063 & 24.19 & 0.0710 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 160.376 & 0.747 & 0.844 & 0.000 & 22.57 & 0.0692 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 121.280 & 0.997 & 0.899 & 1.269 & 24.26 & 0.0744 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 119.022 & 0.874 & 1.017 & 0.000 & 23.61 & 0.0724 \\
jw02768001001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 74.658 & 1.096 & 0.922 & 0.000 & 17.16 & 0.0656 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 70.779 & 1.153 & 0.971 & 0.667 & 18.03 & 0.0691 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 80.970 & 1.106 & 0.913 & 0.691 & 18.60 & 0.0713 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 74.026 & 0.984 & 1.130 & 0.690 & 18.73 & 0.0717 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 76.851 & 1.091 & 0.953 & 0.000 & 18.17 & 0.0695 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 84.523 & 0.999 & 0.945 & 0.000 & 18.17 & 0.0695 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 58.815 & 1.146 & 1.010 & 0.796 & 15.46 & 0.0718 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 61.260 & 1.014 & 1.120 & 0.753 & 15.80 & 0.0733 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 46.733 & 1.190 & 1.079 & 0.000 & 13.62 & 0.0631 \\
jw02768001001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 51.211 & 1.187 & 0.970 & 0.042 & 13.39 & 0.0620 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 51.037 & 1.204 & 0.956 & 0.000 & 13.34 & 0.0618 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 52.538 & 1.001 & 1.102 & 0.000 & 13.17 & 0.0612 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 48.519 & 1.201 & 1.016 & 0.000 & 13.45 & 0.0623 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 60.606 & 1.145 & 1.032 & 0.405 & 15.68 & 0.0709 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 57.813 & 1.176 & 1.068 & 1.054 & 15.89 & 0.0718 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 69.140 & 1.060 & 0.976 & 1.051 & 15.66 & 0.0708 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 65.806 & 0.996 & 1.103 & 0.000 & 15.82 & 0.0715 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 2.492 & 0.999 & 0.863 & 1.033 & 1.82 & 0.0156 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 2.680 & 0.827 & 0.948 & 0.000 & 1.78 & 0.0153 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 2.441 & 0.829 & 0.962 & 0.000 & 1.65 & 0.0141 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.473 & 1.022 & 0.874 & 1.242 & 1.87 & 0.0160 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 2.290 & 1.070 & 0.898 & 0.670 & 1.86 & 0.0167 \\
jw02739003001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.630 & 0.905 & 0.763 & 1.571 & 1.54 & 0.0137 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.886 & 1.043 & 1.003 & 0.448 & 3.55 & 0.0548 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 3.723 & 1.024 & 1.065 & 0.150 & 3.55 & 0.0546 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 3.947 & 0.998 & 1.035 & 0.683 & 3.56 & 0.0548 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 3.792 & 1.012 & 1.055 & 0.000 & 3.53 & 0.0544 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.815 & 0.990 & 1.011 & 0.197 & 3.34 & 0.0514 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 4.018 & 0.988 & 0.996 & 0.000 & 3.46 & 0.0532 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 3.833 & 1.035 & 1.051 & 0.018 & 3.64 & 0.0562 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 3.643 & 1.117 & 1.043 & 0.535 & 3.71 & 0.0572 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 4.020 & 1.087 & 0.966 & 0.684 & 3.69 & 0.0569 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.898 & 1.083 & 0.955 & 0.058 & 3.52 & 0.0542 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 3.910 & 1.062 & 1.026 & 0.000 & 3.72 & 0.0573 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 2.358 & 1.353 & 1.094 & 1.571 & 3.06 & 0.0599 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 3.088 & 0.910 & 1.022 & 0.000 & 2.52 & 0.0492 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 2.581 & 1.077 & 1.184 & 1.135 & 2.89 & 0.0565 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 2.518 & 1.237 & 1.125 & 0.059 & 3.08 & 0.0601 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.355 & 1.287 & 1.126 & 0.309 & 3.01 & 0.0644 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.265 & 1.247 & 1.107 & 0.000 & 2.75 & 0.0588 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 2.319 & 1.202 & 1.141 & 0.000 & 2.80 & 0.0598 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 2.400 & 1.149 & 1.174 & 0.000 & 2.85 & 0.0609 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.400 & 1.174 & 1.112 & 0.000 & 2.76 & 0.0589 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 2.403 & 1.185 & 1.132 & 0.000 & 2.83 & 0.0606 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.564 & 1.171 & 1.215 & 1.249 & 3.21 & 0.0688 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 2.379 & 1.154 & 1.076 & 0.000 & 2.60 & 0.0556 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 2.441 & 1.199 & 1.141 & 0.567 & 2.94 & 0.0629 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.151 & 1.149 & 1.099 & 0.000 & 2.39 & 0.0512 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 2.353 & 1.261 & 1.126 & 0.968 & 2.94 & 0.0629 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.370 & 1.171 & 1.134 & 0.293 & 2.77 & 0.0594 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 126.278 & 0.941 & 0.910 & 0.786 & 24.50 & 0.0751 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 120.003 & 0.925 & 0.792 & 0.780 & 19.93 & 0.0585 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 121.641 & 1.024 & 0.903 & 0.747 & 25.50 & 0.0749 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 144.830 & 0.940 & 0.772 & 0.869 & 23.80 & 0.0699 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 131.395 & 0.993 & 0.830 & 1.062 & 24.54 & 0.0721 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 160.291 & 0.747 & 0.842 & 0.000 & 22.84 & 0.0700 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 121.153 & 0.994 & 0.900 & 1.269 & 24.57 & 0.0754 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 118.781 & 0.874 & 1.016 & 0.000 & 23.91 & 0.0733 \\
jw02768001001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 74.669 & 1.094 & 0.922 & 0.000 & 17.28 & 0.0661 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 70.705 & 1.151 & 0.968 & 0.667 & 18.06 & 0.0692 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 80.942 & 1.106 & 0.913 & 0.692 & 18.75 & 0.0719 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 74.023 & 0.975 & 1.120 & 0.691 & 18.54 & 0.0710 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 76.832 & 1.091 & 0.953 & 0.000 & 18.32 & 0.0701 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 84.468 & 0.998 & 0.947 & 0.000 & 18.29 & 0.0700 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 58.884 & 1.146 & 1.008 & 0.796 & 15.31 & 0.0711 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 60.910 & 1.015 & 1.111 & 0.713 & 15.45 & 0.0717 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 46.613 & 1.195 & 1.077 & 0.000 & 13.49 & 0.0625 \\
jw02768001001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 51.379 & 1.186 & 0.974 & 0.047 & 13.35 & 0.0619 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 50.993 & 1.206 & 0.952 & 0.000 & 13.18 & 0.0610 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 52.205 & 1.012 & 1.115 & 0.000 & 13.26 & 0.0616 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 48.470 & 1.198 & 1.015 & 0.000 & 13.26 & 0.0614 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 60.596 & 1.145 & 1.033 & 0.404 & 15.54 & 0.0702 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 57.779 & 1.176 & 1.069 & 1.058 & 15.75 & 0.0712 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 69.129 & 1.060 & 0.975 & 1.055 & 15.50 & 0.0701 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 65.792 & 0.996 & 1.103 & 0.000 & 15.67 & 0.0708 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 2.484 & 1.000 & 0.865 & 1.046 & 1.86 & 0.0159 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 2.681 & 0.829 & 0.946 & 0.000 & 1.82 & 0.0156 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 2.430 & 0.827 & 0.966 & 0.000 & 1.68 & 0.0144 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.470 & 1.020 & 0.882 & 1.244 & 1.92 & 0.0164 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 2.299 & 1.054 & 0.885 & 0.645 & 1.85 & 0.0166 \\
jw02739003001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.624 & 0.904 & 0.756 & 1.571 & 1.55 & 0.0138 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.898 & 1.043 & 1.008 & 0.383 & 3.60 & 0.0556 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 3.707 & 1.039 & 1.079 & 0.203 & 3.65 & 0.0562 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 3.949 & 1.006 & 1.030 & 0.733 & 3.60 & 0.0553 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 3.772 & 1.008 & 1.051 & 0.000 & 3.51 & 0.0540 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.836 & 0.988 & 1.010 & 0.550 & 3.36 & 0.0518 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 4.049 & 1.015 & 1.009 & 0.000 & 3.64 & 0.0561 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 3.836 & 1.030 & 1.044 & 0.000 & 3.62 & 0.0559 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 3.621 & 1.111 & 1.028 & 0.569 & 3.63 & 0.0560 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 4.017 & 1.084 & 0.970 & 0.673 & 3.71 & 0.0572 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 3.881 & 1.090 & 0.957 & 0.081 & 3.56 & 0.0548 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 3.983 & 1.066 & 1.039 & 0.000 & 3.88 & 0.0597 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 2.385 & 1.369 & 1.099 & 1.526 & 3.15 & 0.0616 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 3.096 & 0.905 & 1.016 & 0.000 & 2.50 & 0.0489 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 2.599 & 1.073 & 1.190 & 1.008 & 2.92 & 0.0571 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 2.509 & 1.235 & 1.129 & 0.263 & 3.08 & 0.0601 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.329 & 1.300 & 1.155 & 0.298 & 2.99 & 0.0640 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.344 & 1.233 & 1.107 & 0.128 & 2.73 & 0.0584 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 2.256 & 1.223 & 1.121 & 0.000 & 2.64 & 0.0564 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 2.402 & 1.126 & 1.172 & 0.000 & 2.71 & 0.0578 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.395 & 1.167 & 1.107 & 0.000 & 2.64 & 0.0565 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 2.397 & 1.181 & 1.137 & 0.000 & 2.75 & 0.0587 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 2.453 & 1.119 & 1.167 & 0.953 & 2.73 & 0.0585 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 2.423 & 1.157 & 1.093 & 0.000 & 2.61 & 0.0560 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 2.396 & 1.185 & 1.123 & 0.641 & 2.72 & 0.0583 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.276 & 1.214 & 1.132 & 0.220 & 2.67 & 0.0571 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 2.258 & 1.229 & 1.180 & 1.191 & 2.79 & 0.0598 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 2.338 & 1.158 & 1.138 & 0.174 & 2.63 & 0.0563 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 33.925 & 0.898 & 0.886 & 0.000 & 6.03 & 0.0679 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 29.539 & 1.067 & 0.915 & 0.000 & 6.44 & 0.0726 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 37.977 & 0.793 & 0.870 & 0.763 & 5.85 & 0.0659 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 36.480 & 0.941 & 0.802 & 0.602 & 6.15 & 0.0664 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 36.644 & 0.952 & 0.842 & 1.068 & 6.56 & 0.0708 \\
jw02768001001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 20.151 & 1.027 & 0.976 & 0.000 & 4.60 & 0.0646 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 20.720 & 0.920 & 1.104 & 0.438 & 4.78 & 0.0672 \\
jw02768001001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 21.306 & 0.913 & 1.080 & 0.240 & 4.78 & 0.0672 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 19.671 & 0.902 & 1.044 & 0.748 & 4.21 & 0.0593 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 45.165 & 1.027 & 0.738 & 1.483 & 7.79 & 0.1097 \\
jw02768003001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 25.255 & 0.961 & 0.846 & 1.247 & 4.63 & 0.0653 \\
jw02768003001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 19.659 & 1.004 & 1.036 & 0.000 & 4.61 & 0.0649 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 22.314 & 0.933 & 1.041 & 0.756 & 4.93 & 0.0693 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 20.185 & 0.978 & 1.115 & 0.657 & 5.01 & 0.0703 \\
jw02768001001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 12.434 & 1.052 & 1.179 & 0.352 & 3.50 & 0.0596 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 14.020 & 0.999 & 1.149 & 0.424 & 3.66 & 0.0622 \\
jw02768002001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 16.894 & 1.009 & 1.088 & 0.736 & 4.09 & 0.0697 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 14.690 & 1.022 & 1.169 & 0.044 & 3.99 & 0.0680 \\
jw02768003001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 15.428 & 1.057 & 1.124 & 0.000 & 4.13 & 0.0704 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 12.859 & 1.065 & 1.171 & 0.556 & 3.64 & 0.0620 \\
jw02768001001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 14.105 & 1.073 & 1.049 & 0.000 & 3.61 & 0.0614 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 13.040 & 1.007 & 1.114 & 0.701 & 3.32 & 0.0565 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 15.731 & 1.052 & 1.104 & 0.000 & 4.00 & 0.0664 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 17.131 & 1.019 & 1.109 & 0.000 & 4.24 & 0.0703 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 16.549 & 1.076 & 1.040 & 0.363 & 4.05 & 0.0673 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 15.376 & 1.137 & 1.021 & 0.499 & 3.90 & 0.0648 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.543 & 0.991 & 0.955 & 1.571 & 0.44 & 0.0137 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.627 & 0.822 & 1.104 & 0.000 & 0.48 & 0.0151 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.665 & 0.941 & 0.842 & 0.456 & 0.45 & 0.0140 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.469 & 1.204 & 1.174 & 0.415 & 0.56 & 0.0184 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.507 & 1.088 & 0.897 & 0.000 & 0.42 & 0.0137 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.602 & 0.893 & 1.069 & 0.032 & 0.49 & 0.0160 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.011 & 1.087 & 1.066 & 0.000 & 1.02 & 0.0580 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.111 & 1.018 & 0.977 & 0.709 & 0.97 & 0.0546 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.188 & 1.047 & 1.084 & 0.061 & 1.18 & 0.0666 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.027 & 0.946 & 1.085 & 0.000 & 0.92 & 0.0521 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.997 & 1.204 & 1.085 & 0.594 & 1.14 & 0.0643 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 0.969 & 1.024 & 1.126 & 1.025 & 0.98 & 0.0553 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 0.969 & 1.149 & 1.024 & 0.523 & 1.00 & 0.0564 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.097 & 1.052 & 1.000 & 0.769 & 1.01 & 0.0571 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.046 & 0.981 & 0.999 & 0.000 & 0.90 & 0.0508 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.124 & 0.898 & 1.044 & 0.665 & 0.92 & 0.0521 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.981 & 1.054 & 1.097 & 0.260 & 0.99 & 0.0561 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 0.578 & 1.347 & 1.257 & 0.274 & 0.86 & 0.0617 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.083 & 1.042 & 1.152 & 1.009 & 1.14 & 0.0819 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.694 & 1.552 & 1.093 & 0.000 & 1.03 & 0.0742 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 0.709 & 0.750 & 1.366 & 0.486 & 0.64 & 0.0458 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.453 & 1.700 & 0.911 & 0.317 & 0.62 & 0.0486 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.555 & 1.526 & 1.375 & 0.288 & 1.03 & 0.0805 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.615 & 0.810 & 1.061 & 0.000 & 0.47 & 0.0365 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.554 & 0.946 & 1.146 & 0.000 & 0.53 & 0.0415 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.636 & 1.235 & 1.006 & 0.387 & 0.70 & 0.0546 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.672 & 1.258 & 0.770 & 0.000 & 0.57 & 0.0451 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.715 & 1.034 & 0.866 & 0.000 & 0.56 & 0.0443 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.800 & 1.121 & 0.823 & 0.096 & 0.65 & 0.0511 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.543 & 1.858 & 0.923 & 0.711 & 0.82 & 0.0645 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.801 & 1.297 & 0.954 & 0.104 & 0.87 & 0.0686 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.722 & 1.017 & 0.926 & 0.000 & 0.60 & 0.0471 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.532 & 1.196 & 1.393 & 0.588 & 0.78 & 0.0614 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.647 & 0.879 & 1.110 & 1.055 & 0.56 & 0.0438 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 33.909 & 0.901 & 0.889 & 0.000 & 6.15 & 0.0693 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 29.389 & 1.070 & 0.911 & 0.000 & 6.49 & 0.0731 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 37.916 & 0.831 & 0.829 & 0.000 & 5.92 & 0.0667 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 36.486 & 0.940 & 0.802 & 0.606 & 6.24 & 0.0673 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 36.686 & 0.952 & 0.841 & 1.063 & 6.65 & 0.0718 \\
jw02768001001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 20.147 & 1.025 & 0.973 & 0.000 & 4.61 & 0.0647 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 20.710 & 0.918 & 1.101 & 0.438 & 4.80 & 0.0674 \\
jw02768001001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 21.257 & 0.914 & 1.079 & 0.239 & 4.81 & 0.0675 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 19.727 & 0.971 & 1.093 & 0.758 & 4.80 & 0.0675 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 45.100 & 0.739 & 1.021 & 0.000 & 7.80 & 0.1099 \\
jw02768003001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 25.324 & 0.970 & 0.852 & 1.238 & 4.76 & 0.0670 \\
jw02768003001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 19.825 & 1.006 & 1.033 & 0.000 & 4.68 & 0.0660 \\
jw02768001001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 22.321 & 0.931 & 1.038 & 0.754 & 4.94 & 0.0695 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 20.136 & 0.976 & 1.114 & 0.651 & 5.02 & 0.0705 \\
jw02768001001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 12.362 & 1.056 & 1.181 & 0.319 & 3.47 & 0.0591 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 14.029 & 0.999 & 1.148 & 0.445 & 3.62 & 0.0616 \\
jw02768002001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 17.079 & 1.016 & 1.118 & 0.825 & 4.24 & 0.0722 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 14.673 & 1.021 & 1.167 & 0.026 & 3.93 & 0.0671 \\
jw02768003001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 15.282 & 1.067 & 1.125 & 0.000 & 4.09 & 0.0698 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 12.885 & 1.074 & 1.172 & 0.528 & 3.65 & 0.0621 \\
jw02768001001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 14.128 & 1.077 & 1.050 & 0.000 & 3.59 & 0.0612 \\
jw02768001001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 13.011 & 1.008 & 1.113 & 0.692 & 3.28 & 0.0559 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 15.773 & 1.050 & 1.104 & 0.000 & 3.97 & 0.0658 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 17.124 & 1.017 & 1.108 & 0.000 & 4.18 & 0.0695 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 16.544 & 1.074 & 1.039 & 0.362 & 4.00 & 0.0664 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 15.350 & 1.133 & 1.019 & 0.494 & 3.84 & 0.0638 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 0.553 & 0.953 & 0.962 & 0.899 & 0.44 & 0.0138 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.621 & 0.807 & 1.114 & 0.000 & 0.48 & 0.0152 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 0.665 & 0.917 & 0.808 & 0.463 & 0.43 & 0.0134 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.465 & 1.160 & 1.078 & 0.910 & 0.50 & 0.0165 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.458 & 1.301 & 0.927 & 0.000 & 0.48 & 0.0156 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.605 & 0.916 & 1.124 & 0.000 & 0.54 & 0.0177 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.056 & 1.139 & 1.092 & 0.656 & 1.15 & 0.0654 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.078 & 1.018 & 0.953 & 0.436 & 0.92 & 0.0519 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.169 & 1.052 & 1.098 & 0.000 & 1.19 & 0.0671 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.041 & 0.961 & 1.113 & 0.000 & 0.98 & 0.0553 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.965 & 1.198 & 1.073 & 0.585 & 1.09 & 0.0616 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 0.990 & 1.046 & 1.113 & 1.143 & 1.01 & 0.0573 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 0.974 & 1.194 & 1.077 & 0.519 & 1.10 & 0.0624 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.103 & 1.082 & 1.023 & 0.798 & 1.07 & 0.0608 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.045 & 0.991 & 1.035 & 0.000 & 0.94 & 0.0533 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.113 & 0.935 & 1.012 & 0.459 & 0.92 & 0.0523 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 0.968 & 1.001 & 1.129 & 0.305 & 0.96 & 0.0544 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 0.562 & 1.390 & 1.316 & 0.000 & 0.90 & 0.0649 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.026 & 1.061 & 1.158 & 0.889 & 1.11 & 0.0795 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.696 & 1.606 & 1.082 & 0.000 & 1.06 & 0.0764 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 0.707 & 0.755 & 1.412 & 0.482 & 0.66 & 0.0476 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.553 & 1.506 & 1.013 & 0.351 & 0.72 & 0.0567 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.541 & 1.530 & 1.511 & 1.571 & 1.07 & 0.0838 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.685 & 0.861 & 1.211 & 0.000 & 0.61 & 0.0479 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.681 & 0.996 & 1.171 & 0.000 & 0.68 & 0.0532 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.590 & 1.029 & 1.159 & 0.000 & 0.60 & 0.0472 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.678 & 1.502 & 0.850 & 0.000 & 0.74 & 0.0581 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.735 & 1.183 & 0.982 & 0.134 & 0.73 & 0.0573 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.815 & 1.229 & 0.870 & 0.099 & 0.74 & 0.0584 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.610 & 1.047 & 0.944 & 0.591 & 0.51 & 0.0404 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.789 & 1.287 & 0.998 & 0.142 & 0.86 & 0.0680 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.688 & 1.034 & 0.997 & 0.000 & 0.60 & 0.0476 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.511 & 1.232 & 1.448 & 0.000 & 0.78 & 0.0613 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.761 & 0.948 & 1.079 & 0.982 & 0.66 & 0.0523 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 3.304 & 0.787 & 0.500 & 0.000 & 0.29 & 0.0531 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 1.605 & 1.022 & 1.138 & 0.000 & 0.42 & 0.0762 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 2.063 & 0.767 & 0.855 & 0.282 & 0.31 & 0.0552 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 2.595 & 1.045 & 0.500 & 0.235 & 0.31 & 0.0554 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 2.555 & 0.958 & 0.548 & 0.000 & 0.30 & 0.0525 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 2.448 & 1.265 & 0.835 & 0.000 & 0.59 & 0.1013 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 1.901 & 1.038 & 0.826 & 0.718 & 0.37 & 0.0637 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 1.959 & 0.868 & 1.124 & 0.817 & 0.43 & 0.0748 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 1.700 & 1.798 & 0.829 & 0.303 & 0.57 & 0.0991 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 1.308 & 0.839 & 1.344 & 0.557 & 0.34 & 0.0761 \\
jw02768003001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 1.279 & 0.915 & 1.032 & 0.762 & 0.28 & 0.0624 \\
jw02768003001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 1.618 & 0.986 & 0.784 & 0.317 & 0.29 & 0.0647 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 1.423 & 0.838 & 1.054 & 1.571 & 0.29 & 0.0649 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 1.576 & 0.778 & 0.979 & 0.690 & 0.28 & 0.0619 \\
jw02768002001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 1.338 & 0.917 & 0.952 & 1.398 & 0.27 & 0.0603 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 1.207 & 0.960 & 0.897 & 0.513 & 0.24 & 0.0536 \\
jw02768001001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 0.996 & 1.184 & 1.251 & 0.000 & 0.34 & 0.0754 \\
jw02768001001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 1.328 & 0.861 & 1.105 & 0.209 & 0.29 & 0.0645 \\
jw02768002001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 1.115 & 0.898 & 1.193 & 1.288 & 0.27 & 0.0617 \\
jw02768003001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 0.920 & 0.886 & 1.026 & 0.514 & 0.19 & 0.0514 \\
jw02768003001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 0.724 & 1.205 & 0.886 & 0.495 & 0.17 & 0.0475 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 0.802 & 0.936 & 1.190 & 0.350 & 0.20 & 0.0549 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 0.729 & 1.533 & 1.034 & 0.273 & 0.26 & 0.0710 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 1.151 & 0.977 & 1.171 & 0.209 & 0.30 & 0.0808 \\
jw02768002001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 1.263 & 0.772 & 0.968 & 0.000 & 0.21 & 0.0579 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1.248 & 0.872 & 1.256 & 0.586 & 0.31 & 0.0839 \\
jw02768001001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 1.016 & 1.299 & 0.727 & 0.273 & 0.21 & 0.0583 \\
jw02768001001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 0.890 & 0.838 & 1.101 & 0.753 & 0.18 & 0.0499 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 1.344 & 0.942 & 0.986 & 0.713 & 0.27 & 0.0719 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 0.736 & 2.182 & 1.247 & 1.571 & 0.43 & 0.1154 \\
jw02768002001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 0.925 & 1.022 & 0.943 & 0.000 & 0.20 & 0.0547 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 0.763 & 1.466 & 1.218 & 0.000 & 0.31 & 0.0837 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 52.529 & 0.806 & 0.890 & 0.721 & 8.54 & 0.0674 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 47.696 & 0.893 & 0.919 & 0.000 & 8.87 & 0.0671 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 35.346 & 0.932 & 1.048 & 1.555 & 7.83 & 0.0592 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 56.345 & 0.897 & 0.739 & 0.022 & 8.47 & 0.0640 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 46.499 & 0.840 & 1.035 & 1.536 & 9.17 & 0.0693 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 55.206 & 1.022 & 0.732 & 0.000 & 9.37 & 0.0708 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 43.545 & 0.859 & 1.006 & 0.393 & 8.53 & 0.0673 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 46.379 & 0.996 & 0.786 & 0.000 & 8.23 & 0.0650 \\
jw02768002001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 33.533 & 0.993 & 0.872 & 1.160 & 6.60 & 0.0651 \\
jw02768003001\_02103\_00002\_nrcb4\_i2d.fits & F182M & 24.422 & 1.129 & 0.986 & 0.788 & 6.24 & 0.0616 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 37.193 & 1.193 & 0.789 & 0.000 & 8.03 & 0.0793 \\
jw02768002001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 26.164 & 1.102 & 0.987 & 0.993 & 6.46 & 0.0637 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 35.541 & 0.902 & 1.025 & 1.571 & 7.32 & 0.0721 \\
jw02768003001\_02101\_00003\_nrcb2\_i2d.fits & F210M & 18.671 & 1.209 & 1.054 & 1.067 & 5.31 & 0.0635 \\
jw02768003001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 19.669 & 1.132 & 1.023 & 1.079 & 5.08 & 0.0607 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 23.452 & 0.974 & 1.027 & 0.000 & 5.27 & 0.0631 \\
jw02768002001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 20.757 & 1.129 & 1.070 & 1.275 & 5.59 & 0.0668 \\
jw02768002001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 25.188 & 0.927 & 1.057 & 0.000 & 5.51 & 0.0658 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 22.239 & 1.032 & 1.079 & 0.000 & 5.57 & 0.0665 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 18.036 & 1.039 & 1.143 & 1.558 & 4.82 & 0.0575 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 17.507 & 1.063 & 1.156 & 0.000 & 4.84 & 0.0579 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 20.549 & 1.154 & 1.074 & 0.273 & 5.57 & 0.0664 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 20.254 & 1.210 & 1.046 & 0.056 & 5.56 & 0.0647 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 22.383 & 1.053 & 1.080 & 0.149 & 5.51 & 0.0642 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 19.676 & 1.121 & 1.193 & 1.338 & 5.70 & 0.0664 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 1.124 & 0.806 & 0.912 & 0.228 & 0.71 & 0.0157 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.719 & 0.813 & 1.058 & 0.088 & 0.53 & 0.0118 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.750 & 0.898 & 0.952 & 0.000 & 0.55 & 0.0122 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.769 & 0.984 & 0.911 & 0.185 & 0.60 & 0.0131 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.869 & 1.036 & 0.918 & 0.000 & 0.71 & 0.0164 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.774 & 0.927 & 1.078 & 0.000 & 0.67 & 0.0154 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.762 & 0.932 & 0.811 & 0.186 & 0.50 & 0.0115 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.353 & 1.087 & 1.023 & 0.736 & 1.32 & 0.0525 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 1.514 & 1.024 & 0.998 & 0.902 & 1.36 & 0.0541 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.490 & 0.995 & 1.113 & 0.000 & 1.45 & 0.0575 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.547 & 1.016 & 0.948 & 0.742 & 1.31 & 0.0519 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.577 & 1.107 & 0.963 & 0.000 & 1.48 & 0.0586 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.572 & 1.077 & 0.999 & 0.000 & 1.49 & 0.0590 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.455 & 1.092 & 0.939 & 0.413 & 1.31 & 0.0521 \\
jw02768003001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 1.289 & 1.012 & 1.022 & 0.000 & 1.17 & 0.0465 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 1.466 & 1.060 & 1.035 & 0.714 & 1.41 & 0.0561 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 1.746 & 1.024 & 0.981 & 0.000 & 1.54 & 0.0611 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 1.364 & 1.049 & 1.007 & 0.636 & 1.27 & 0.0503 \\
jw02739011001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 0.718 & 1.273 & 1.478 & 1.310 & 1.19 & 0.0598 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.000 & 1.317 & 1.232 & 0.534 & 1.43 & 0.0717 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 0.752 & 1.500 & 1.098 & 0.894 & 1.09 & 0.0547 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.947 & 1.125 & 1.203 & 0.000 & 1.13 & 0.0567 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.955 & 1.058 & 1.215 & 0.856 & 1.05 & 0.0578 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 1.149 & 1.275 & 1.227 & 0.000 & 1.53 & 0.0844 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.922 & 1.123 & 0.958 & 0.300 & 0.85 & 0.0466 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.942 & 1.032 & 1.167 & 0.268 & 0.97 & 0.0533 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.866 & 1.111 & 1.229 & 0.417 & 1.01 & 0.0556 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.982 & 1.225 & 0.996 & 0.331 & 1.02 & 0.0563 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 0.920 & 1.228 & 1.072 & 0.000 & 1.03 & 0.0570 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 0.844 & 1.067 & 1.220 & 0.226 & 0.94 & 0.0517 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 0.780 & 1.193 & 1.201 & 1.230 & 0.95 & 0.0526 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 0.906 & 1.067 & 1.277 & 0.516 & 1.05 & 0.0581 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 0.842 & 1.259 & 1.100 & 0.756 & 1.00 & 0.0549 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 4.619 & 1.061 & 0.849 & 0.893 & 0.94 & 0.0612 \\
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 5.302 & 1.059 & 0.727 & 0.164 & 0.92 & 0.0600 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 6.662 & 0.917 & 0.680 & 1.504 & 0.94 & 0.0611 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 4.924 & 0.980 & 0.794 & 0.000 & 0.87 & 0.0563 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 5.739 & 0.860 & 0.852 & 0.000 & 0.95 & 0.0592 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 4.214 & 0.903 & 0.961 & 0.439 & 0.83 & 0.0515 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 3.292 & 1.112 & 0.927 & 0.666 & 0.78 & 0.0631 \\
jw02768002001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 2.672 & 0.953 & 1.070 & 0.000 & 0.62 & 0.0502 \\
jw02768002001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 3.402 & 0.992 & 0.821 & 1.345 & 0.63 & 0.0510 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 3.103 & 0.870 & 0.936 & 0.000 & 0.56 & 0.0455 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 3.007 & 1.072 & 0.839 & 0.766 & 0.62 & 0.0501 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 2.449 & 1.368 & 0.987 & 0.000 & 0.72 & 0.0686 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 2.074 & 1.687 & 1.128 & 0.000 & 0.86 & 0.0818 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 1.999 & 0.853 & 1.126 & 0.433 & 0.42 & 0.0398 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1.690 & 1.801 & 0.938 & 0.210 & 0.64 & 0.0630 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 2.371 & 0.903 & 1.012 & 0.226 & 0.47 & 0.0464 \\
jw02768002001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 2.009 & 0.978 & 1.159 & 0.405 & 0.51 & 0.0499 \\
jw02768002001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 2.243 & 1.186 & 1.107 & 0.341 & 0.66 & 0.0645 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1.856 & 1.293 & 1.137 & 0.275 & 0.61 & 0.0603 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 195.760 & 1.009 & 0.866 & 1.314 & 38.77 & 0.0863 \\
jw02739003001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 217.680 & 0.905 & 0.844 & 0.605 & 37.66 & 0.0838 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 292.877 & 0.846 & 0.724 & 0.437 & 40.63 & 0.0866 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 216.112 & 0.987 & 0.881 & 0.665 & 42.58 & 0.0907 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 191.295 & 0.946 & 0.840 & 0.653 & 34.43 & 0.0734 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 195.964 & 1.061 & 0.947 & 0.495 & 44.64 & 0.0951 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 262.149 & 0.904 & 0.805 & 0.753 & 43.23 & 0.0921 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 125.918 & 1.012 & 1.048 & 0.000 & 30.62 & 0.0852 \\
jw02768002001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 135.850 & 1.085 & 0.949 & 0.056 & 31.14 & 0.0865 \\
jw02768001001\_02103\_00003\_nrcb3\_i2d.fits & F182M & 139.175 & 1.046 & 0.923 & 0.279 & 29.92 & 0.0830 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 137.683 & 1.089 & 0.968 & 0.417 & 32.30 & 0.0896 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 78.338 & 1.054 & 1.129 & 0.000 & 20.98 & 0.0707 \\
jw02768003001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 81.446 & 1.141 & 1.010 & 0.522 & 21.11 & 0.0711 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 97.615 & 1.020 & 1.055 & 0.000 & 23.63 & 0.0797 \\
jw02768001001\_02101\_00003\_nrcb3\_i2d.fits & F210M & 100.774 & 1.115 & 1.007 & 0.338 & 24.73 & 0.0831 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 88.524 & 1.187 & 1.069 & 0.609 & 24.55 & 0.0825 \\
jw02768002001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 107.338 & 1.172 & 0.983 & 0.010 & 27.04 & 0.0910 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 101.807 & 1.110 & 1.021 & 0.567 & 25.01 & 0.0820 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 93.816 & 1.149 & 1.073 & 0.707 & 25.09 & 0.0823 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 100.506 & 1.111 & 1.056 & 0.503 & 25.57 & 0.0839 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 101.373 & 1.066 & 1.081 & 0.000 & 25.33 & 0.0831 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 2.892 & 0.873 & 0.947 & 0.000 & 2.07 & 0.0128 \\
jw02739011001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 3.011 & 0.873 & 0.970 & 0.000 & 2.20 & 0.0137 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.976 & 0.961 & 0.882 & 0.722 & 2.18 & 0.0136 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 2.659 & 0.949 & 0.978 & 0.000 & 2.13 & 0.0138 \\
jw02739003001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 2.792 & 0.927 & 0.955 & 0.449 & 2.14 & 0.0139 \\
jw02739003001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 3.242 & 0.862 & 0.781 & 1.571 & 1.89 & 0.0122 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 3.033 & 0.897 & 0.943 & 0.000 & 2.22 & 0.0138 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 5.504 & 1.087 & 0.975 & 0.667 & 5.13 & 0.0574 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 6.489 & 0.912 & 0.957 & 0.189 & 4.98 & 0.0557 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 5.963 & 0.970 & 1.049 & 0.000 & 5.33 & 0.0597 \\
jw02768002001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 5.354 & 1.080 & 1.040 & 0.934 & 5.28 & 0.0591 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 6.886 & 0.973 & 0.940 & 0.000 & 5.54 & 0.0619 \\
jw02768002001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 6.083 & 0.845 & 0.914 & 1.444 & 4.13 & 0.0462 \\
jw02768001001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 5.359 & 1.044 & 1.072 & 0.000 & 5.27 & 0.0589 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 5.960 & 0.994 & 1.023 & 0.000 & 5.32 & 0.0594 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 6.691 & 0.991 & 0.911 & 0.615 & 5.30 & 0.0593 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 3.584 & 1.068 & 1.117 & 0.000 & 3.76 & 0.0533 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 3.532 & 1.095 & 1.183 & 0.000 & 4.02 & 0.0570 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 3.993 & 1.121 & 1.063 & 0.697 & 4.06 & 0.0631 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 3.729 & 1.125 & 1.084 & 0.459 & 3.88 & 0.0603 \\
jw02768002001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 2.983 & 1.164 & 1.264 & 0.713 & 3.75 & 0.0582 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 3.233 & 1.231 & 1.115 & 0.000 & 3.79 & 0.0588 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 3.592 & 1.211 & 1.102 & 0.000 & 4.09 & 0.0635 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 3.834 & 1.174 & 1.111 & 1.402 & 4.26 & 0.0662 \\
jw02768001001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 3.392 & 1.254 & 1.258 & 0.000 & 4.56 & 0.0708 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 3.418 & 1.177 & 1.150 & 0.655 & 3.95 & 0.0612 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 3.777 & 1.147 & 1.106 & 0.000 & 4.09 & 0.0634 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 3.618 & 1.095 & 1.147 & 0.228 & 3.88 & 0.0601 \\
jw02768001001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 3.670 & 1.127 & 1.131 & 0.000 & 3.99 & 0.0620 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 3.369 & 1.153 & 1.183 & 0.000 & 3.92 & 0.0610 \\
jw02768002001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 3.223 & 1.196 & 1.167 & 1.376 & 3.84 & 0.0596 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 3.341 & 1.217 & 1.155 & 0.559 & 4.01 & 0.0623 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 3.948 & 0.946 & 0.760 & 0.306 & 0.64 & 0.0652 \\
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 2.863 & 1.059 & 0.944 & 0.000 & 0.65 & 0.0657 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 3.688 & 0.962 & 0.896 & 0.636 & 0.72 & 0.0699 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 4.801 & 0.922 & 0.790 & 0.000 & 0.79 & 0.0770 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 3.926 & 0.921 & 0.824 & 1.163 & 0.68 & 0.0656 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 2.052 & 1.042 & 0.879 & 0.000 & 0.43 & 0.0546 \\
jw02768003001\_02103\_00003\_nrcb4\_i2d.fits & F182M & 2.201 & 1.018 & 0.912 & 0.051 & 0.47 & 0.0593 \\
jw02768002001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 1.967 & 1.009 & 0.874 & 1.162 & 0.40 & 0.0504 \\
jw02768002001\_02103\_00003\_nrcb3\_i2d.fits & F182M & 2.076 & 1.106 & 0.901 & 1.188 & 0.46 & 0.0583 \\
jw02768002001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 1.775 & 1.278 & 1.010 & 1.173 & 0.51 & 0.0646 \\
jw02768002001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 1.930 & 1.295 & 0.902 & 0.535 & 0.52 & 0.0654 \\
jw02768001001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 2.075 & 1.012 & 1.057 & 0.235 & 0.49 & 0.0625 \\
jw02768002001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 1.791 & 0.903 & 1.061 & 1.129 & 0.39 & 0.0498 \\
jw02768003001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 0.839 & 0.986 & 1.216 & 1.124 & 0.23 & 0.0348 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 1.787 & 1.231 & 0.890 & 0.468 & 0.42 & 0.0634 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 1.574 & 1.138 & 0.632 & 0.075 & 0.25 & 0.0367 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 1.431 & 0.988 & 1.202 & 0.000 & 0.37 & 0.0551 \\
jw02768001001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 1.400 & 1.147 & 0.998 & 0.515 & 0.35 & 0.0537 \\
jw02768002001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1.567 & 0.791 & 1.025 & 0.054 & 0.29 & 0.0439 \\
jw02768002001\_02101\_00003\_nrcb3\_i2d.fits & F210M & 1.185 & 1.003 & 1.120 & 0.283 & 0.29 & 0.0446 \\
jw02768002001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 0.915 & 1.117 & 0.713 & 0.796 & 0.16 & 0.0252 \\
jw02768002001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 0.933 & 1.208 & 0.976 & 0.000 & 0.25 & 0.0380 \\
jw02768003001\_02101\_00002\_nrcb4\_i2d.fits & F210M & 1.467 & 1.046 & 0.823 & 0.330 & 0.28 & 0.0436 \\
jw02768003001\_02101\_00003\_nrcb4\_i2d.fits & F210M & 0.956 & 0.922 & 1.149 & 1.120 & 0.23 & 0.0350 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 1.115 & 1.152 & 0.903 & 0.405 & 0.26 & 0.0401 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739003001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 6406.612 & 0.750 & 0.698 & 0.103 & 760.55 & 0.1997 \\
jw02739011001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 6342.454 & 0.813 & 0.807 & 0.000 & 943.66 & 0.2373 \\
jw02739011001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 6567.226 & 0.738 & 0.773 & 0.000 & 848.40 & 0.2133 \\
jw02739011001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 4527.247 & 0.892 & 0.882 & 0.000 & 807.66 & 0.2031 \\
jw02739011001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 5374.903 & 0.903 & 0.910 & 0.000 & 1000.94 & 0.2517 \\
jw02739011001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 6500.605 & 0.939 & 0.804 & 0.000 & 1112.96 & 0.2799 \\
jw02768003001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 3468.752 & 0.877 & 0.934 & 0.000 & 651.09 & 0.2137 \\
jw02768003001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 3252.747 & 0.815 & 0.881 & 0.038 & 535.00 & 0.1756 \\
jw02768003001\_02103\_00003\_nrcb3\_i2d.fits & F182M & 3554.228 & 0.840 & 0.776 & 1.322 & 515.81 & 0.1693 \\
jw02768003001\_02103\_00002\_nrcb3\_i2d.fits & F182M & 3010.791 & 0.914 & 0.861 & 0.209 & 527.07 & 0.1730 \\
jw02768003001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 3619.537 & 0.861 & 0.742 & 1.518 & 529.97 & 0.1740 \\
jw02768002001\_02103\_00004\_nrcb2\_i2d.fits & F182M & 3209.394 & 0.949 & 0.877 & 0.247 & 607.47 & 0.1992 \\
jw02768002001\_02103\_00003\_nrcb2\_i2d.fits & F182M & 3158.248 & 0.961 & 0.910 & 1.350 & 627.76 & 0.2058 \\
jw02768001001\_02103\_00005\_nrcb4\_i2d.fits & F182M & 3429.917 & 0.754 & 0.850 & 0.000 & 504.31 & 0.1651 \\
jw02768001001\_02103\_00004\_nrcb4\_i2d.fits & F182M & 3103.318 & 0.959 & 0.851 & 1.452 & 581.02 & 0.1902 \\
jw02768001001\_02103\_00001\_nrcb4\_i2d.fits & F182M & 3793.023 & 0.812 & 0.789 & 0.495 & 556.85 & 0.1823 \\
jw02768002001\_02103\_00005\_nrcb2\_i2d.fits & F182M & 3404.127 & 0.870 & 0.835 & 0.463 & 562.31 & 0.1844 \\
jw02739011001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 1712.036 & 1.023 & 1.156 & 0.142 & 438.81 & 0.1698 \\
jw02739011001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 1573.816 & 1.114 & 1.155 & 0.284 & 439.17 & 0.1700 \\
jw02739011001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 1615.756 & 1.081 & 1.162 & 0.352 & 440.12 & 0.1703 \\
jw02768003001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 1405.529 & 1.152 & 1.021 & 1.203 & 372.03 & 0.1480 \\
jw02768003001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 1314.622 & 1.125 & 1.134 & 0.000 & 377.19 & 0.1500 \\
jw02768003001\_02101\_00003\_nrcb3\_i2d.fits & F210M & 2037.733 & 1.072 & 1.159 & 0.000 & 552.86 & 0.2199 \\
jw02768003001\_02101\_00002\_nrcb3\_i2d.fits & F210M & 1567.780 & 1.164 & 1.050 & 0.294 & 418.64 & 0.1665 \\
jw02739011001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 1558.451 & 1.163 & 1.140 & 0.000 & 448.26 & 0.1735 \\
jw02739011001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 1730.690 & 1.134 & 1.033 & 0.000 & 439.22 & 0.1700 \\
jw02768002001\_02101\_00005\_nrcb2\_i2d.fits & F210M & 1594.427 & 1.141 & 1.049 & 0.957 & 425.98 & 0.1692 \\
jw02768002001\_02101\_00004\_nrcb2\_i2d.fits & F210M & 1588.560 & 1.163 & 1.029 & 0.258 & 424.34 & 0.1686 \\
jw02768003001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1567.330 & 1.065 & 1.142 & 0.000 & 429.18 & 0.1707 \\
jw02768001001\_02101\_00005\_nrcb4\_i2d.fits & F210M & 1363.482 & 1.122 & 1.070 & 0.697 & 368.36 & 0.1461 \\
jw02768001001\_02101\_00004\_nrcb4\_i2d.fits & F210M & 1422.508 & 0.995 & 1.175 & 0.000 & 374.16 & 0.1484 \\
jw02768001001\_02101\_00001\_nrcb4\_i2d.fits & F210M & 1373.745 & 1.053 & 1.150 & 0.000 & 374.43 & 0.1485 \\
jw02768002001\_02101\_00003\_nrcb2\_i2d.fits & F210M & 1525.923 & 1.175 & 1.070 & 1.236 & 428.17 & 0.1701 \\
jw02739011001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 20.292 & 0.889 & 0.970 & 0.024 & 15.13 & 0.0111 \\
jw02739011001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 15.445 & 1.034 & 1.008 & 0.796 & 13.92 & 0.0102 \\
jw02739011001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 21.779 & 0.900 & 0.817 & 0.128 & 13.84 & 0.0101 \\
jw02739011001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 21.582 & 1.045 & 0.812 & 0.000 & 15.83 & 0.0116 \\
jw02739003001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 18.705 & 1.015 & 0.913 & 0.000 & 14.99 & 0.0115 \\
jw02739003001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 21.732 & 0.917 & 0.809 & 0.019 & 13.94 & 0.0107 \\
jw02768002001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 43.609 & 1.077 & 0.963 & 0.000 & 39.73 & 0.0524 \\
jw02768001001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 41.255 & 0.999 & 1.089 & 0.000 & 39.44 & 0.0520 \\
jw02768001001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 45.787 & 0.974 & 0.985 & 0.000 & 38.57 & 0.0508 \\
jw02768001001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 45.523 & 1.014 & 0.963 & 0.117 & 39.06 & 0.0515 \\
jw02768003001\_02101\_00005\_nrcblong\_i2d.fits & F410M & 39.673 & 1.067 & 1.037 & 1.183 & 38.57 & 0.0510 \\
jw02768003001\_02101\_00003\_nrcblong\_i2d.fits & F410M & 46.582 & 0.991 & 0.950 & 0.166 & 38.55 & 0.0509 \\
jw02768003001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 43.323 & 1.039 & 0.964 & 0.248 & 38.14 & 0.0504 \\
jw02768002001\_02101\_00002\_nrcblong\_i2d.fits & F410M & 38.206 & 1.085 & 1.054 & 1.349 & 38.39 & 0.0507 \\
jw02768003001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 42.931 & 0.965 & 1.051 & 0.000 & 38.25 & 0.0505 \\
jw02768001001\_02101\_00001\_nrcblong\_i2d.fits & F410M & 40.775 & 1.084 & 1.005 & 1.571 & 39.04 & 0.0514 \\
jw02768002001\_02101\_00004\_nrcblong\_i2d.fits & F410M & 41.062 & 1.000 & 1.050 & 0.413 & 37.89 & 0.0500 \\
jw02739011001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 20.150 & 1.167 & 1.157 & 0.940 & 23.92 & 0.0400 \\
jw02739011001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 21.659 & 1.145 & 1.073 & 0.000 & 23.40 & 0.0391 \\
jw02739011001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 21.051 & 1.091 & 1.146 & 0.000 & 23.14 & 0.0387 \\
jw02739011001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 19.414 & 1.195 & 1.158 & 1.571 & 23.62 & 0.0395 \\
jw02768001001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 25.121 & 1.145 & 1.128 & 0.416 & 27.68 & 0.0507 \\
jw02768001001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 26.565 & 1.141 & 1.113 & 1.087 & 28.79 & 0.0527 \\
jw02768001001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 23.951 & 1.206 & 1.121 & 1.341 & 27.63 & 0.0506 \\
jw02768002001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 23.704 & 1.167 & 1.208 & 0.000 & 28.50 & 0.0522 \\
jw02768002001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 24.492 & 1.161 & 1.188 & 0.000 & 28.83 & 0.0529 \\
jw02768002001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 24.162 & 1.199 & 1.171 & 0.924 & 28.95 & 0.0531 \\
jw02768003001\_02103\_00001\_nrcblong\_i2d.fits & F480M & 25.431 & 1.071 & 1.175 & 0.000 & 27.32 & 0.0501 \\
jw02768003001\_02103\_00002\_nrcblong\_i2d.fits & F480M & 23.869 & 1.224 & 1.147 & 0.245 & 28.60 & 0.0525 \\
jw02768003001\_02103\_00003\_nrcblong\_i2d.fits & F480M & 26.687 & 1.134 & 1.109 & 0.901 & 28.65 & 0.0526 \\
jw02768003001\_02103\_00004\_nrcblong\_i2d.fits & F480M & 24.383 & 1.133 & 1.179 & 0.000 & 27.80 & 0.0510 \\
jw02768003001\_02103\_00005\_nrcblong\_i2d.fits & F480M & 22.006 & 1.166 & 1.229 & 0.002 & 26.91 & 0.0494 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 7.276 & 0.947 & 0.829 & 1.408 & 1.28 & 0.0889 \\
jw02739004001\_02101\_00005\_nrcb2\_i2d.fits & F140M & 5.676 & 1.052 & 0.896 & 0.691 & 1.23 & 0.0858 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 3.737 & 1.107 & 0.875 & 0.976 & 0.79 & 0.0850 \\
jw02739004001\_02103\_00005\_nrcb2\_i2d.fits & F210M & 3.391 & 1.205 & 1.006 & 0.311 & 0.93 & 0.0994 \\
jw02739004001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 0.363 & 0.587 & 0.921 & 0.974 & 0.17 & 0.0338 \\
jw02739004001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 0.226 & 0.787 & 0.931 & 0.506 & 0.14 & 0.0285 \\
jw02739004001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 0.348 & 0.726 & 0.622 & 0.000 & 0.13 & 0.0270 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 13.624 & 0.718 & 0.749 & 1.326 & 1.64 & 0.0776 \\
jw02739004001\_02101\_00005\_nrcb2\_i2d.fits & F140M & 12.664 & 0.814 & 0.779 & 1.074 & 1.85 & 0.0876 \\
jw02739004001\_02105\_00005\_nrcb2\_i2d.fits & F140M & 14.107 & 0.903 & 0.881 & 0.000 & 2.58 & 0.1224 \\
jw02739004001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 6.219 & 1.063 & 0.963 & 0.000 & 1.39 & 0.1017 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 5.590 & 0.903 & 1.057 & 0.000 & 1.17 & 0.0853 \\
jw02739004001\_02107\_00003\_nrcb1\_i2d.fits & F210M & 3.821 & 1.034 & 1.533 & 0.093 & 1.33 & 0.0968 \\
jw02739004001\_02107\_00005\_nrcb2\_i2d.fits & F210M & 2.872 & 1.238 & 1.690 & 0.000 & 1.35 & 0.0988 \\
jw02739004001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 0.371 & 0.852 & 0.608 & 1.526 & 0.16 & 0.0226 \\
jw02739004001\_02105\_00004\_nrcblong\_i2d.fits & F300M & 0.957 & 0.300 & 0.825 & 0.016 & 0.20 & 0.0277 \\
jw02739004001\_02105\_00005\_nrcblong\_i2d.fits & F300M & 0.342 & 0.893 & 0.592 & 1.298 & 0.15 & 0.0212 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 47.153 & 0.738 & 0.935 & 0.009 & 7.28 & 0.1009 \\
jw02739004001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 45.828 & 0.934 & 0.729 & 0.017 & 6.97 & 0.0966 \\
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 43.551 & 0.917 & 0.840 & 0.295 & 7.49 & 0.1039 \\
jw02739004001\_02105\_00004\_nrcb1\_i2d.fits & F140M & 27.151 & 0.777 & 1.407 & 0.149 & 6.64 & 0.0920 \\
jw02739004001\_02105\_00003\_nrcb1\_i2d.fits & F140M & 21.989 & 0.901 & 1.325 & 0.217 & 5.86 & 0.0812 \\
jw02739004001\_02105\_00002\_nrcb1\_i2d.fits & F140M & 30.279 & 0.925 & 1.195 & 0.536 & 7.48 & 0.1037 \\
jw02739004001\_02105\_00001\_nrcb1\_i2d.fits & F140M & 30.238 & 0.877 & 1.185 & 0.396 & 7.02 & 0.0973 \\
jw02739004001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 22.391 & 1.009 & 1.070 & 0.124 & 5.29 & 0.1129 \\
jw02739004001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 22.976 & 1.069 & 0.957 & 0.000 & 5.14 & 0.1098 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 21.201 & 1.094 & 1.072 & 0.000 & 5.44 & 0.1162 \\
jw02739004001\_02107\_00002\_nrcb1\_i2d.fits & F210M & 10.701 & 1.077 & 1.721 & 0.000 & 4.34 & 0.0926 \\
jw02739004001\_02105\_00005\_nrcblong\_i2d.fits & F300M & 1.270 & 0.840 & 0.965 & 0.000 & 0.87 & 0.0353 \\
jw02739004001\_02105\_00004\_nrcblong\_i2d.fits & F300M & 1.406 & 0.860 & 0.891 & 0.799 & 0.91 & 0.0369 \\
jw02739004001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 1.518 & 0.916 & 0.784 & 0.000 & 0.92 & 0.0373 \\
jw02739004001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 2.126 & 0.864 & 0.746 & 1.022 & 1.16 & 0.0470 \\
jw02739004001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 1.839 & 0.705 & 0.871 & 0.094 & 0.96 & 0.0387 \\
jw02739004001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.176 & 1.300 & 1.241 & 0.000 & 1.67 & 0.1536 \\
jw02739004001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 0.951 & 1.038 & 1.487 & 0.381 & 1.29 & 0.1189 \\
jw02739004001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.223 & 1.296 & 1.001 & 0.248 & 1.39 & 0.1285 \\
jw02739004001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 1.041 & 1.034 & 0.964 & 1.571 & 0.91 & 0.0841 \\
jw02739004001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 0.971 & 1.148 & 1.014 & 0.465 & 0.99 & 0.0916 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 46.979 & 0.941 & 0.898 & 0.311 & 8.87 & 0.1079 \\
jw02739004001\_02101\_00005\_nrcb2\_i2d.fits & F140M & 41.545 & 0.922 & 0.883 & 0.223 & 7.78 & 0.0946 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 23.849 & 1.071 & 1.089 & 0.081 & 6.09 & 0.1140 \\
jw02739004001\_02103\_00005\_nrcb2\_i2d.fits & F210M & 22.134 & 1.105 & 1.053 & 1.383 & 5.80 & 0.1086 \\
jw02739004001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 1.954 & 0.739 & 1.005 & 0.142 & 1.23 & 0.0436 \\
jw02739004001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 1.850 & 0.808 & 1.029 & 0.323 & 1.30 & 0.0462 \\
jw02739004001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 2.082 & 0.955 & 0.820 & 0.251 & 1.38 & 0.0490 \\
jw02739004001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 1.748 & 0.801 & 0.990 & 0.084 & 1.17 & 0.0416 \\
jw02739004001\_02105\_00001\_nrcblong\_i2d.fits & F300M & 1.759 & 1.067 & 0.759 & 1.504 & 1.21 & 0.0428 \\
jw02739004001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 1.777 & 0.786 & 1.068 & 0.000 & 1.26 & 0.0448 \\
jw02739004001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 1.510 & 0.872 & 1.279 & 0.041 & 1.48 & 0.1196 \\
jw02739004001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 1.365 & 0.886 & 1.151 & 0.075 & 1.22 & 0.0989 \\
jw02739004001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 1.508 & 0.960 & 0.889 & 0.626 & 1.13 & 0.0914 \\
jw02739004001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.329 & 1.239 & 1.211 & 0.000 & 1.75 & 0.1417 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 56.588 & 0.970 & 0.846 & 1.409 & 10.38 & 0.0855 \\
jw02739004001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 61.878 & 0.863 & 0.774 & 0.000 & 9.23 & 0.0761 \\
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 59.400 & 0.933 & 0.891 & 0.647 & 11.02 & 0.0908 \\
jw02739004001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 68.013 & 0.745 & 0.884 & 0.000 & 10.00 & 0.0824 \\
jw02739004001\_02105\_00002\_nrcb1\_i2d.fits & F140M & 31.301 & 0.987 & 1.557 & 0.000 & 10.75 & 0.0885 \\
jw02739004001\_02105\_00001\_nrcb1\_i2d.fits & F140M & 33.289 & 0.855 & 1.503 & 0.000 & 9.56 & 0.0788 \\
jw02739004001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 27.987 & 0.998 & 1.092 & 0.000 & 6.68 & 0.0846 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 28.038 & 1.060 & 1.099 & 0.248 & 7.15 & 0.0906 \\
jw02739004001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 34.156 & 1.041 & 0.919 & 1.571 & 7.15 & 0.0907 \\
jw02739004001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 2.462 & 0.957 & 0.835 & 0.000 & 1.67 & 0.0400 \\
jw02739004001\_02105\_00001\_nrcblong\_i2d.fits & F300M & 1.966 & 0.829 & 1.018 & 0.000 & 1.41 & 0.0337 \\
jw02739004001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 2.556 & 0.732 & 0.840 & 0.008 & 1.33 & 0.0320 \\
jw02739004001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 2.586 & 0.844 & 0.785 & 0.532 & 1.45 & 0.0348 \\
jw02739004001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 1.776 & 0.864 & 1.145 & 0.110 & 1.49 & 0.0358 \\
jw02739004001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 2.054 & 1.318 & 0.935 & 0.000 & 2.22 & 0.1217 \\
jw02739004001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 1.677 & 1.098 & 0.837 & 0.130 & 1.35 & 0.0742 \\
jw02739004001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 1.146 & 1.095 & 1.310 & 0.687 & 1.44 & 0.0791 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 1.505 & 1.096 & 0.708 & 1.474 & 0.26 & 0.0685 \\
jw02739004001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 1.460 & 0.877 & 1.384 & 0.000 & 0.40 & 0.1041 \\
jw02739004001\_02105\_00003\_nrcb1\_i2d.fits & F140M & 0.707 & 0.934 & 1.399 & 0.000 & 0.21 & 0.0543 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 0.665 & 1.247 & 0.522 & 0.864 & 0.09 & 0.0383 \\
jw02739004001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 0.859 & 0.537 & 1.851 & 1.410 & 0.19 & 0.0755 \\
jw02739004001\_02107\_00003\_nrcb1\_i2d.fits & F210M & 0.841 & 1.296 & 0.792 & 0.521 & 0.19 & 0.0764 \\
jw02739004001\_02107\_00004\_nrcb1\_i2d.fits & F210M & 0.510 & 1.659 & 1.072 & 0.583 & 0.20 & 0.0803 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|}\hline
Filename & Filter & Peak & Width1 & Width2 & Tilt & Flux & Reflectance \\
 &  & (MJy/sr) & (pixel) & (pixel) & (radian) & ($\mu$Jy) &  \\ \hline
jw02739004001\_02101\_00001\_nrcb1\_i2d.fits & F140M & 325.401 & 0.975 & 0.873 & 0.024 & 61.90 & 0.1086 \\
jw02739004001\_02101\_00002\_nrcb1\_i2d.fits & F140M & 341.437 & 0.918 & 0.740 & 1.468 & 51.85 & 0.0910 \\
jw02739004001\_02101\_00003\_nrcb1\_i2d.fits & F140M & 313.834 & 0.970 & 0.917 & 0.236 & 62.35 & 0.1094 \\
jw02739004001\_02101\_00004\_nrcb1\_i2d.fits & F140M & 389.829 & 0.850 & 0.752 & 0.114 & 55.70 & 0.0977 \\
jw02739004001\_02101\_00005\_nrcb1\_i2d.fits & F140M & 360.711 & 0.770 & 0.937 & 0.000 & 58.16 & 0.1021 \\
jw02739004001\_02105\_00001\_nrcb1\_i2d.fits & F140M & 284.801 & 0.857 & 0.985 & 1.311 & 53.73 & 0.0943 \\
jw02739004001\_02103\_00001\_nrcb1\_i2d.fits & F210M & 162.518 & 1.097 & 1.037 & 0.000 & 40.46 & 0.1093 \\
jw02739004001\_02103\_00002\_nrcb1\_i2d.fits & F210M & 175.585 & 0.950 & 1.113 & 0.000 & 40.65 & 0.1098 \\
jw02739004001\_02103\_00003\_nrcb1\_i2d.fits & F210M & 160.050 & 1.102 & 1.070 & 0.000 & 41.29 & 0.1115 \\
jw02739004001\_02103\_00004\_nrcb1\_i2d.fits & F210M & 180.931 & 1.034 & 0.987 & 0.000 & 40.38 & 0.1091 \\
jw02739004001\_02103\_00005\_nrcb1\_i2d.fits & F210M & 174.733 & 0.972 & 1.104 & 0.054 & 41.04 & 0.1108 \\
jw02739004001\_02107\_00004\_nrcb1\_i2d.fits & F210M & 148.755 & 1.044 & 1.173 & 0.269 & 39.89 & 0.1077 \\
jw02739004001\_02107\_00002\_nrcb1\_i2d.fits & F210M & 154.907 & 0.977 & 1.203 & 0.150 & 39.86 & 0.1076 \\
jw02739004001\_02107\_00001\_nrcb1\_i2d.fits & F210M & 155.329 & 1.102 & 1.075 & 0.000 & 40.28 & 0.1088 \\
jw02739004001\_02105\_00002\_nrcblong\_i2d.fits & F300M & 14.187 & 0.828 & 0.882 & 0.391 & 8.78 & 0.0449 \\
jw02739004001\_02101\_00004\_nrcblong\_i2d.fits & F300M & 14.234 & 0.975 & 0.796 & 0.101 & 9.36 & 0.0479 \\
jw02739004001\_02101\_00005\_nrcblong\_i2d.fits & F300M & 15.251 & 0.918 & 0.771 & 0.038 & 9.15 & 0.0468 \\
jw02739004001\_02101\_00003\_nrcblong\_i2d.fits & F300M & 14.935 & 0.952 & 0.764 & 0.088 & 9.20 & 0.0471 \\
jw02739004001\_02101\_00002\_nrcblong\_i2d.fits & F300M & 14.684 & 0.844 & 0.877 & 0.076 & 9.21 & 0.0471 \\
jw02739004001\_02101\_00001\_nrcblong\_i2d.fits & F300M & 14.512 & 0.822 & 0.859 & 0.289 & 8.67 & 0.0444 \\
jw02739004001\_02103\_00002\_nrcblong\_i2d.fits & F460M & 8.645 & 1.149 & 1.125 & 0.000 & 9.81 & 0.1145 \\
jw02739004001\_02103\_00003\_nrcblong\_i2d.fits & F460M & 9.258 & 1.101 & 1.041 & 0.559 & 9.31 & 0.1087 \\
jw02739004001\_02103\_00004\_nrcblong\_i2d.fits & F460M & 8.292 & 1.254 & 1.108 & 0.320 & 10.11 & 0.1181 \\
jw02739004001\_02103\_00005\_nrcblong\_i2d.fits & F460M & 8.743 & 1.104 & 1.023 & 0.026 & 8.67 & 0.1012 \\
jw02739004001\_02107\_00002\_nrcblong\_i2d.fits & F460M & 8.352 & 1.117 & 1.139 & 0.752 & 9.33 & 0.1089 \\
jw02739004001\_02107\_00001\_nrcblong\_i2d.fits & F460M & 8.514 & 1.106 & 1.111 & 0.000 & 9.18 & 0.1072 \\
jw02739004001\_02103\_00001\_nrcblong\_i2d.fits & F460M & 8.253 & 1.112 & 1.137 & 0.776 & 9.16 & 0.1070 \\
jw02739004001\_02107\_00003\_nrcblong\_i2d.fits & F460M & 8.959 & 1.114 & 1.104 & 0.000 & 9.67 & 0.1129 \\
\hline
\end{tabular}
